Analytical solutions to intensity calculation in scintillation detectors and their application to the scintillation flash coordinates reconstruction

Detectors with continuous scintillator and matrix of photomultipliers attached are widely used in modern particle physics, and various medical tomographs. There are two common ways to calculate the coordinates of the scintillation flash via photomultipliers energy outcome: Anger method and Monte Carlo simulations. In this article, we derive an analytical solution for the computation of the energy outcome from several photomultipliers built into the bottom face of the scintillation camera with a continuous scintillator shaped as a rectangular parallelepiped. The lateral faces of the scintillation camera are considered specular reflectors with reflective indexes $\sim 1$ or $0$. The analytical solution is used as a reference point for the scintillation flash coordinates reconstruction. The achieved results are similar to those the Monte Carlo simulation provides but require less computational time.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

